Out-of-Distribution Detection for Adaptive Computer Vision

It is well known that computer vision can be unreliable when faced with previously unseen imaging conditions. This paper proposes a method to adapt camera parameters according to a normalizing flow-based out-of-distibution detector. A small-scale study is conducted which shows that adapting camera parameters according to this out-of-distibution detector leads to an average increase of 3 to 4 percentage points in mAP, mAR and F1 performance metrics of a YOLOv4 object detector. As a secondary result, this paper also shows that it is possible to train a normalizing flow model for out-of-distribution detection on the COCO dataset, which is larger and more diverse than most benchmarks for out-of-distibution detectors.

==> coupling_layer.tex <==
\enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,90.0bp) -- (506.0bp,90.0bp) -- (506.0bp,0.0bp) -- cycle;
\end{scope}
  \node (s) at (260.0bp,72.0bp) [draw,rectangle] {Linear | tanh};
  \node (t) at (260.0bp,18.0bp) [draw,rectangle] {Linear};
  \node (x) at (10.0bp,45.0bp) [draw,draw=none] {x};
  \node (l1) at (60.0bp,45.0bp) [draw,rectangle] {Linear | ReLU};
  \node (l2) at (140.0bp,45.0bp) [draw,rectangle] {Linear | ReLU};
  \node (s_out) at (320.0bp,72.0bp) [draw,draw=none] {$\a$};
  \node (t_out) at (320.0bp,18.0bp) [draw,draw=none] {$\b$};
  \draw [->] (x) -- (l1);
  \draw [->] (l1) -- (l2);
  \draw [->] (l2) -- (s);
  \draw [->] (l2) -- (t);
  \draw [->] (s) -- (s_out);
  \draw [->] (t) -- (t_out);
%
\end{tikzpicture}


==> opt_setup.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.425]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,362.0bp) -- (776.0bp,362.0bp) -- (776.0bp,0.0bp) -- cycle;
\end{scope}
  \node (bc) at (58.0bp,343.0bp) [draw,draw=none,align=center] {backlight \\ compensation};
  \node (br) at (58.0bp,288.0bp) [draw,draw=none] {brightness};
  \node (ct) at (58.0bp,234.0bp) [draw,draw=none] {contrast};
  \node (ex) at (58.0bp,180.0bp) [draw,draw=none] {exposure};
  \node (ga) at (58.0bp,126.0bp) [draw,draw=none] {gain};
  \node (st) at (58.0bp,72.0bp) [draw,draw=none] {saturations};
  \node (sp) at (58.0bp,18.0bp) [draw,draw=none] {sharpness};
  \node (camera) at (210.5bp,180.0bp) [draw,rectangle,align=center] {D435 \\ Camera};
  \node (yolo) at (370.0bp,180.0bp) [draw,rectangle] {YOLOv4};
  \node (nf) at (575.0bp,180.0bp) [draw,rectangle,align=center] {Normalizing \\ flow};
  \node (score) at (720.0bp,180.0bp) [draw,draw=none] {$\log p_x(\mathbf{x})$};
  \draw [->] (bc) ..controls (108.04bp,321.2bp) and (112.24bp,318.24bp)  .. (116.0bp,315.0bp) .. controls (151.68bp,284.28bp) and (180.23bp,237.02bp)  .. (camera);
  \draw [->] (br) ..controls (105.85bp,267.19bp) and (111.14bp,264.17bp)  .. (116.0bp,261.0bp) .. controls (141.02bp,244.67bp) and (166.46bp,222.17bp)  .. (camera);
  \draw [->] (ct) ..controls (112.21bp,214.91bp) and (131.34bp,208.04bp)  .. (camera);
  \draw [->] (ex) ..controls (112.7bp,180.0bp) and (127.96bp,180.0bp)  .. (camera);
  \draw [->] (ga) ..controls (99.477bp,140.52bp) and (125.46bp,149.85bp)  .. (camera);
  \draw [->] (st) ..controls (105.85bp,92.813bp) and (111.14bp,95.829bp)  .. (116.0bp,99.0bp) .. controls (141.02bp,115.33bp) and (166.46bp,137.83bp)  .. (camera);
  \draw [->] (sp) ..controls (107.3bp,38.396bp) and (111.91bp,41.528bp)  .. (116.0bp,45.0bp) .. controls (151.89bp,75.462bp) and (180.39bp,122.8bp)  .. (camera);
  \draw [->] (camera) ..controls (291.07bp,180.0bp) and (316.97bp,180.0bp)  .. (yolo);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (285.0bp,187.5bp) node {\tiny Image};
  \draw [->] (yolo) ..controls (448.4bp,180.0bp) and (482.95bp,180.0bp)  .. (nf);
  \draw (465.0bp,187.5bp) node {\tiny Features};
  \draw [->] (nf) ..controls (635.75bp,180.0bp) and (644.69bp,180.0bp)  .. (score);
%
\end{tikzpicture}

